Super-Wideband Massive MIMO

We present a unified model for connected antenna arrays with a large number of tightly integrated (i.e., coupled) antennas in a compact space within the context of massive multiple-input multiple-output (MIMO) communication. We refer to this system as tightly-coupled massive MIMO. From an information-theoretic perspective, scaling the design of tightly-coupled massive MIMO systems in terms of the number of antennas, the operational bandwidth, and form factor was not addressed in prior art. We investigate this open research problem using a physically consistent modeling approach for far-field (FF) MIMO communication based on multi-port circuit theory. In doing so, we turn mutual coupling (MC) from a foe to a friend of MIMO systems design, thereby challenging a basic percept in antenna systems engineering that promotes MC mitigation/compensation. We show that tight MC widens the operational bandwidth of antenna arrays thereby unleashing a missing MIMO gain that we coin "bandwidth gain". Furthermore, we derive analytically the asymptotically optimum spacing-to-antenna-size ratio by establishing a condition for tight coupling in the limit of large-size antenna arrays with quasi-continuous apertures. We also optimize the antenna array size while maximizing the achievable rate under fixed transmit power and inter-element spacing. Then, we study the impact of MC on the achievable rate of MIMO systems under line-of-sight (LoS) and Rayleigh fading channels. These results reveal new insights into the design of tightly-coupled massive antenna arrays as opposed to the widely-adopted "disconnected" designs that disregard MC by putting faith in the half-wavelength spacing rule.

==> figs/MIMO-communication-circuit-model_jsac.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.74, transform shape]
% ports for the transmitters (left side)
\draw (0,0)
node[draw,minimum width=2cm,minimum height=7cm] (load) {$\bm{Z}_{\textrm{MIMO}}$}; %{$\mathbf{H}^{\mathrm{AA}}$};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);
% current on ports transmitters (left side)
\draw ($(I1) + (-1,0)$) to[short,i>^=$i_{\text{T},1}$,o-] (I1);
\draw ($(I1back) + (-1,0)$) to[short,o-] (I1back);
\draw ($(I2) + (-1,0)$) to[short,i>^=$i_{\text{T},2}$,o-] (I2);
\draw ($(I2back) + (-1,0)$) to[short,o-] (I2back);
\draw ($(IM) + (-1,0)$) to[short,i>^=$i_{\text{T},N}$,o-] (IM);
\draw ($(IMback) + (-1,0)$) to[short,o-] (IMback);
% current on ports receiver (right side)
\draw ($(Ir1) + (1,-0.5)$) to[short,i>_=$i_{\text{R},1}$,o-] ($(Ir1back) + (0,0.5)$);
\draw ($(Ir1back) + (1,-0.5)$) to[short,o-] ($(Ir1back) + (0,-0.5)$);
\draw ($(Ir2) + (1,-0.5)$) to[short,i>_=$i_{\text{R},2}$,o-] ($(Ir2back) + (0,0.5)$);
\draw ($(Ir2back) + (1,-0.5)$) to[short,o-] ($(Ir2back) + (0,-0.5)$);
\draw ($(IrM) + (1,0.3)$) to[short,i>_=$i_{\text{R},M}$,o-] ($(IrM) + (0,0.3)$);
\draw ($(IrMback) + (1,0.3)$) to[short,o-] ($(IrMback) + (0,0.3)$);
% +/- signs for transmitter (left side)
\draw ($(I1) + (-1,-0.15)$) to [open,v={\small }] ($(I1) + (-1,-0.9)$);
\draw ($(I2) + (-1,-0.15)$) to [open,v={\small }] ($(I2) + (-1,-0.9)$);
\draw ($(IM) + (-1,-0.15)$) to [open,v={\small }] ($(IM) + (-1,-0.9)$);
\draw ($(Ir1) + (1,-0.65)$) to [open,v={\small }] ($(Ir1) + (1,-1.4)$);
\draw ($(Ir2) + (1,-0.65)$) to [open,v={\small }] ($(Ir2) + (1,-1.4)$);
\draw ($(IrM) + (1,0.15)$) to [open,v={\small }] ($(IrM) + (1,-0.6)$);
% +/- signs for transmitter (left side) for v'
\draw ($(I1) + (-3.15,-0.15)$) to [open,v={\small }] ($(I1) + (-3.15,-0.9)$);
\draw ($(I2) + (-3.15,-0.15)$) to [open,v={\small }] ($(I2) + (-3.15,-0.9)$);
\draw ($(IM) + (-3.15,-0.15)$) to [open,v={\small }] ($(IM) + (-3.15,-0.9)$);

% transmiter sigmal generators
% - transmitter 1
\draw ($(I1) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},1}$] ($(I1) + (-4.5,-0.9)$);
\draw ($(I1back) + (-4.5,0)$) to[short,-o] ($(I1back) + (-3.13,0)$);
\draw ($(I1back) + (-3.08,0)$) to[short] ($(I1back) + (-1.05,0)$);
\draw ($(I1back) + (-4.5,0)$) to ($(I1) + (-4.5,-0.9)$);
\draw ($(I1) + (-4.5,-0.15)$) to ($(I1) + (-4.5,0)$);
\draw ($(I1) + (-4.5,0)$)  to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(I1)+ (-3,0)$);
\draw ($(I1) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},1}$, -] ($(I1) + (-1.5,0)$);
\draw ($(I1) + (-3.15,0)$) to[short, o-] ($(I1) + (-3,0)$);
\draw ($(I1) + (-1.5,0)$) to[short] ($(I1) + (-1.05,0)$);
% - transmitter 2
\draw ($(I2) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},2}$] ($(I2) + (-4.5,-0.9)$);
\draw ($(I2back) + (-4.5,0)$) to[short,-o] ($(I2back) + (-3.13,0)$);
\draw ($(I2back) + (-3.08,0)$) to[short] ($(I2back) + (-1.05,0)$);
\draw ($(I2back) + (-4.5,0)$) to ($(I2) + (-4.5,-0.9)$);
\draw ($(I2) + (-4.5,-0.15)$) to ($(I2) + (-4.5,0)$);
\draw ($(I2) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(I2)+ (-3,0)$);
\draw ($(I2) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},2}$, -] ($(I2) + (-1.5,0)$);
\draw ($(I2) + (-3.15,0)$) to[short, o-] ($(I2) + (-3,0)$);
\draw ($(I2) + (-1.5,0)$) to[short] ($(I2) + (-1.05,0)$);
% - transmitter N
\draw ($(IM) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},N}$] ($(IM) + (-4.5,-0.9)$);
\draw ($(IMback) + (-4.5,0)$) to[short,-o] ($(IMback) + (-3.13,0)$);
\draw ($(IMback) + (-3.08,0)$) to[short,-o] ($(IMback) + (-1.0,0)$);
\draw ($(IMback) + (-4.5,0)$) to ($(IM) + (-4.5,-0.9)$);
\draw ($(IM) + (-4.5,-0.15)$) to ($(IM) + (-4.5,0)$);
\draw ($(IM) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(IM)+ (-3.2,0)$);
\draw ($(IM) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},N}$, -] ($(IM) + (-1.5,0)$);
\draw ($(IM) + (-3.15,0)$) to[short, o-] ($(IM) + (-3,0)$);
\draw ($(IM) + (-1.5,0)$) to[short] ($(IM) + (-1.05,0)$);
% receiver sigmal generators
% - receiver 1
\draw ($(Ir1) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{N,R},1}$, o-o] ($(Ir1) + (1,-0.5)$);
\draw ($(Ir1) + (3.04,-0.5)$) to ($(Ir1) + (4,-0.5)$);
\draw ($(Ir1) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{\textrm{in}}}$}}] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir1) + (1,-1.5)$) to[short,o-o] ($(Ir1) + (3,-1.5)$);
\draw ($(Ir1) + (3.04,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
% - receiver 2
\draw ($(Ir2) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, o-o] ($(Ir2) + (1,-0.5)$);
\draw ($(Ir2) + (3.04,-0.5)$) to ($(Ir2) + (4,-0.5)$);
\draw ($(Ir2) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(Ir2) + (4,-1.5)$);
\draw ($(Ir2) + (1,-1.5)$) to[short,o-o] ($(Ir2) + (3,-1.5)$);
\draw ($(Ir2) + (3.04,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
% - receiver M
\draw ($(IrM) + (3,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{v}_{\textrm{N,R},M}$, o-o] ($(IrM) + (1,0.3)$);
\draw ($(IrM) + (3.04,0.3)$) to ($(IrM) + (4,0.3)$);
\draw ($(IrM) + (4,0.3)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(IrM) + (4,-0.7)$);
\draw ($(IrM) + (1,-0.7)$) to[short,o-o] ($(IrM) + (3,-0.7)$);
\draw ($(IrM) + (3.04,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
% connecting lines from the LNA resistor to the LNA voltage
\draw ($(Ir1) + (6.5,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir2) + (6.5,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
\draw ($(IrM) + (6.5,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
% LNA receiver 1
\draw  ($(Ir1) + (6.5,-0.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(Ir1) + (6.5,-1.5)$);
\draw ($(Ir1) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},1}$, o-] ($(Ir1) + (6.5,-0.5)$);
\draw  ($(Ir1) + (6.5,-1.5)$) to[short,-o] ($(Ir1) + (9,-1.5)$);
\draw ($(Ir1) + (9,-0.65)$) to [open,v={\small }] ($(Ir1) + (9,-1.4)$);
% LNA receiver 2
\draw  ($(Ir2) + (6.5,-0.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(Ir2) + (6.5,-1.5)$);
\draw ($(Ir2) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},2}$, o-] ($(Ir2) + (6.5,-0.5)$);
\draw  ($(Ir2) + (6.5,-1.5)$) to[short,-o] ($(Ir2) + (9,-1.5)$);
\draw ($(Ir2) + (9,-0.65)$) to [open,v={\small }] ($(Ir2) + (9,-1.4)$);
% LNA receiver M
\draw  ($(IrM) + (6.5,0.3)$) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] ($(IrM) + (6.5,-0.7)$);
\draw ($(IrM) + (9,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},M}$, o-] ($(IrM) + (6.5,0.3)$);
\draw  ($(IrM) + (6.5,-0.7)$) to[short,-o] ($(IrM) + (9,-0.7)$);
\draw ($(IrM) + (9,0.15)$) to [open,v={\small }] ($(IrM) + (9,-0.6)$);
% custom labels for voltages, three dots, etc
\node[] at (-2.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (3.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (8.75,-0.7) {{\textbf{$\vdots$}}};
\node[] at (-2.4,2.85) {{$v_{\text{T},1}~~$}};
\node[] at (-2.4,0.85) {{$v_{\text{T},2}~~$}};
\node[] at (-2.4,-2.85) {{$v_{\text{T},N}~~$}};
\node[] at (2.4,2.35) {{$~~v_{\text{R},1}$}};
\node[] at (2.4,0.35) {{$~~v_{\text{R},2}$}};
\node[] at (2.4,-2.65) {{$~~v_{\text{R},M}$}};
\node[] at (-4.55,2.85) {{$v^\prime_{\text{T},1}~~$}};
\node[] at (-4.55,-2.85) {{$v^\prime_{\text{T},N}$}};
\node[] at (-4.55,0.85) {{$v^\prime_{\text{T},2}$}};
\node[] at ($(Ir2) + (2,0.15)$) {{$\widetilde{v}_{\textrm{N,R},2}$}};
%\node[] at ($(I2) + (-2.4,0.65)$) {{$\widetilde{\textrm{v}}_{\textrm{N,T,2}}$}};
\node[] at ($(Ir1) + (9.7,-1)$) {{$v_{\textrm{L},1}$}};
\node[] at ($(Ir2) + (9.7,-1)$) {{$v_{\textrm{L},2}$}};
\node[] at ($(IrM) + (9.7,-0.2)$) {{$v_{\textrm{L},M}$}};
% label noise LNA voltage
\node[] at ($(Ir1) + (5.65,-1)$) {{$v_{\textrm{LNA}}$}};
\node[] at ($(Ir2) + (5.65,-1)$) {{$v_{\textrm{LNA}}$}};
\node[] at ($(IrM) + (5.65,-0.2)$) {{$v_{\textrm{LNA}}$}};
% lines and bloc names
\draw [dashed] ($(Ir1) + (-3,-7)$) to ($(Ir1) + (-3,-8.5)$);
\draw [dashed] ($(Ir1) + (1,-6.5)$) to ($(Ir1) + (1,-8.5)$);
\draw [dashed] ($(Ir1) + (3,-6.5)$) to ($(Ir1) + (3,-8.5)$);
\node[] at ($(Ir1) + (-4.7,-7.5)$) {$\small{\textrm{Tx signal generator}}$};
\node[] at ($(Ir1) + (-1,-7.5)$) {$\small{\textrm{antenna mutual coupling}}$};
\node[] at ($(Ir1) + (2,-7.5)$) {$\small{\textrm{Rx extrinsic}}$};
\node[] at ($(Ir1) + (2,-8)$) {$\small{\textrm{noise}}$};
\node[] at ($(Ir1) + (6,-7.5)$) {$\small{\textrm{Rx LNA}}$};
\end{circuitikz}

==> figs/far-field-siso-system.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.65, every node/.style={transform shape}]
% draw the transmit generator
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},n}$] (-4.5,0);
\draw (-4.5,2) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$] (-3,2);
\draw (-4.5,0) to[short,-o] (-3,0);
\draw  (-1.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{v}_{\textrm{N,T},n}$, o-o] (-3, 2);
\draw (-3,0) to[short, o-o] (-1.5,0);
\draw (-3, 2) to [open,v=$v_{\textrm{T},n}^\prime$] (-3,0);
% the transmit antenna
\draw (-1.5,0) to[short,o-*] (1.5,0);
\draw (1.5,0) to[short,*-*] (2.5,0);
\draw (1.5,2) to[short,*-*] (2.5,2);
\draw (-1.5,2) to [short,i>^=$\hspace{-0.2cm}i_{\textrm{T},n}$, o-] (-0.5,2);
\draw (-0.5,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{T}}}{c R_1}$}}, -*] (1.5,2);
\draw (1.5,2)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{T}} R_1}{c}$}}, *-*] (1.5,0);
\draw (2.5,2) to[/tikz/circuitikz/bipoles/length=30pt,R, i>^=\mbox{\small{$i_{R_1}$}}, l=\mbox{\small{$R_1$}}, *-*] (2.5,0);
% Is transmitter
%\draw (4,0) to[cI, label=\mbox{}, *-] (4,2)
%(2.5,2) to [short,-] (4,2)
% add voltage
\draw (-1.5, 2) to [open,v=$v_{\textrm{T},n}$] (-1.5,0)
% distance between the antenna circuit and the Chu circuit
(2.5,0) to[short, *-*] (6.25,0)
% Is current source
%(4,0) to[cI, label=\mbox{}, *-] (4,2)
(6.25,0) to[cI, label=\mbox{}] (6.25,2)
(6.25, 2) to[short,-*] (8,2)
(6.25, 0) to[short,-*] (8,0)
(8,2)  to[/tikz/circuitikz/bipoles/length=30pt,R, l_=\mbox{\small{$R_2$}}, i>_=\mbox{\small{$i_{R_2}$}}, *-*] (8,0)
(8, 2) to[short,-*] (9,2)
(8, 0) to[short,-*] (9,0)
(9,0)  to[L, l_=\mbox{\small{$L=\frac{a_{\text{R}} R_2}{c}$}}, *-*] (9,2)
(9,0) to[short,-] (11,0)
(9,2) to[C, label=\mbox{\small{$C=\frac{a_{\text{R}}}{c R_2}$}}, ] (11,2)
%(11,2) to[C, label=\mbox{\small{$\frac{a}{c}$}}, o-] (9,2)
(12, 2) to [open,v=$v_{\textrm{R},m}$] (12,0)
(12,2) to [short,i>_=$i_{\textrm{R},m}$] (11,2)
(12,0) -- (11,0)
(13.5, 2) to [open,v=$\hspace{-0.15cm}v_{\textrm{R},m}^\prime$] (13.5,0);
%%%%%%%%%% Receiver side
% add noise voltage
\draw  (13.5,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{}, l_=$\widetilde{v}_{\textrm{N,R},m}$, -o] (12,2);
\draw (13.5,2) to[short, o-] (14,2);
\draw (14,2)  to[/tikz/circuitikz/bipoles/length=20pt,R, l^=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}, -*] (14,0);
\draw (12,0) to[short,o-*] (14,0);
% add LNA
\draw (13.5,0) to[short,o-*] (15.5,0);
\draw  (15.5, 2) to[/tikz/circuitikz/bipoles/length=30pt,cV, label=\mbox{}] (15.5, 0);
\draw  (17,2) to[/tikz/circuitikz/bipoles/length=30pt,V, label=\mbox{},l_=$v_{\textrm{N},m}$, o-] (15.5,2);
\draw (15.5,0) to[short,-o] (17,0);
\draw (17,2) to [open,v={{$v_{\textrm{L},m}$} }] (17,0);
% custom position of labels
\node[] at (5.8,1.7) {\small{$i_{s}$}};
%\node[] at (4.5,0.3) {\small{$I_{s_1}$}};
\node[] at (16.3,0.7) {\small{$v_{\text{LNA}}$}};
\node[] at (1.7,3.5) {$\mathbf{CMS ~transmit~ antenna}$};
\node[] at (8.1,3.5) {$\mathbf{CMS ~receive~ antenna}$};
\draw[dashdotted] (-0.3,-0.25) rectangle +(3.8,3.25);
\draw[dashdotted] (5.18,-0.25) rectangle +(5.75,3.25);
\draw (-0.75,-1.6) rectangle +(11.8,5.5);
\draw [dashed] (-1.5, -0.1) to (-1.5, -1.5);
\draw [dashed] (12, -0.1) to (12, -1.5);
\draw [dashed] (13.5, -0.1) to (13.5, -1.5);
\draw [dashed] (-3, -0.1) to (-3, -1.5);
\node[] at (-4.4,-0.5) {$\small{\textrm{Transmitter signal}}$};
\node[] at (-4.4,-0.9) {$\small{\textrm{generator}}$};
\node[] at (5.25,-0.75) {$\small{\text{the far-field transimpedance},\,\bm{Z}_\text{SISO}, \textrm{between the $(n,m)$th transmit/receive}}$};
\node[] at (5.25,-1.3) {$\small{\textrm{ antenna pair accounting for the CMS antenna size}}$};
\node[] at (12.75,-0.4) {$\small{\textrm{Receiver}}$};
\node[] at (12.75,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (12.75,-1.2) {$\small{\textrm{noise}}$};
\node[] at (15.5,-0.75) {$\small{\textrm{Receiver LNA}}$};
\node[] at (-2.25,-0.4) {$\small{\textrm{Transmit}}$};
\node[] at (-2.25,-0.8) {$\small{\textrm{extrinsic}}$};
\node[] at (-2.25,-1.2) {$\small{\textrm{noise}}$};
\end{circuitikz}

==> figs/multi-port-mimo.tex <==
\begin{adjustwidth*}{}{2.5cm} 
\begin{circuitikz}[american voltages, american currents, scale=0.7, transform shape]
%\hspace*{1.2cm}
% ports for the transmitters (left side)
\draw (0,0)
node[draw,minimum width=2cm,minimum height=7cm] (load) {$\bm{Z}_{\textrm{MIMO}}$};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);
% current on ports transmitters (left side)
\draw ($(I1) + (-1,0)$) to[short,i>^=$i_{\text{T},1}$,o-] (I1);
\draw ($(I1back) + (-1,0)$) to[short,o-] (I1back);
\draw ($(I2) + (-1,0)$) to[short,i>^=$i_{\text{T},2}$,o-] (I2);
\draw ($(I2back) + (-1,0)$) to[short,o-] (I2back);
\draw ($(IM) + (-1,0)$) to[short,i>^=$i_{\text{T},N}$,o-] (IM);
\draw ($(IMback) + (-1,0)$) to[short,o-] (IMback);
% current on ports receiver (right side)
\draw ($(Ir1) + (1,-0.5)$) to[short,i>_=$i_{\text{R},1}$,o-] ($(Ir1)+ (0,-0.5)$);
\draw ($(Ir1back) + (1,-0.5)$) to[short,o-] ($(Ir1back)+ (0,-0.5)$);
\draw ($(Ir2) + (1,-0.5)$) to[short,i>_=$i_{\text{R},2}$,o-] ($(Ir2) + (0, -0.5)$);
\draw ($(Ir2back) + (1,-0.5)$) to[short,o-] ($(Ir2back) + (0, -0.5)$);
\draw ($(IrM) + (1,0.5)$) to[short,i>_=$i_{\text{R},M}$,o-] ($(IrM) + (0,0.5)$);
\draw ($(IrMback) + (1,0.5)$) to[short,o-] ($(IrMback) + (0,0.5)$);
% +/- signs for transmitter (left side)
\draw ($(I1) + (-1,-0.15)$) to [open,v={\small }] ($(I1) + (-1,-0.9)$);
\draw ($(I2) + (-1,-0.15)$) to [open,v={\small }] ($(I2) + (-1,-0.9)$);
\draw ($(IM) + (-1,-0.15)$) to [open,v={\small }] ($(IM) + (-1,-0.9)$);
\draw ($(Ir1) + (1,-0.15-0.5)$) to [open,v={\small }] ($(Ir1) + (1,-0.9-0.5)$);
\draw ($(Ir2) + (1,-0.15-0.5)$) to [open,v={\small }] ($(Ir2) + (1,-0.9-0.5)$);
\draw ($(IrM) + (1,-0.15+0.5)$) to [open,v={\small }] ($(IrM) + (1,-0.9+0.5)$);
% custom labels for voltages, three dots, etc
\node[] at (-1.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (1.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (-2.4,2.85) {{$v_{\text{T},1}~~$}};
\node[] at (-2.4,0.85) {{$v_{\text{T},2}~~$}};
\node[] at (-2.4,-2.85) {{$v_{\text{T},N}~~$}};
\node[] at (2.4,2.85-0.55) {{$~~v_{\text{R},1}$}};
\node[] at (2.4,0.85-0.55) {{$~~v_{\text{R},2}$}};
\node[] at (2.4,-2.85+0.4) {{$~~v_{\text{R},M}$}};
\end{circuitikz}
\end{adjustwidth*}

